Interaction Retention and Output-Likelihood Training in Parallel Sampling

Parallel samplers such as masked diffusion language models generate several coordinates per step from conditional marginals and randomize which coordinates are generated together, so even exact conditionals return a distorted distribution. We give an exact local account of this distortion. Around any full-support product law, the Gram operator of the sampler's response is diagonal in the interaction decomposition, and its eigenvalues are retention probabilities: the probability that an interaction has a unique latest-revealed coordinate. This retention spectrum determines the exact frontier between output accuracy and conditional calibration, its regularization path, and the population response of finite-mixture likelihood training. For pairwise interactions it yields a sharp dichotomy. Under homogeneous retention, output-likelihood training is equivalent to a single context gain; heterogeneous retention opens correction directions beyond any scalar, with an advantage bounded by an explicit heterogeneity gap. On binarized digits and MNIST, output-likelihood training within a heterogeneous schedule library lowers calibrated test negative log-likelihood in all twelve paired comparisons, and the gain survives pair-specific recalibration and a stronger path optimizer. For a frozen 169.6-million-parameter masked diffusion language model, serially normalized context gains are 1.070 and 1.056 at 8 and 16 rounds, against the predicted values 1.134 and 1.058.

==> figures/fig_retention.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  rnd/.style={draw=black!30,rounded corners=3pt,minimum width=0.95cm,minimum height=2.05cm},
  pt/.style={circle,draw=black!40,fill=black!6,inner sep=0pt,minimum size=4.2mm},
  mem/.style={circle,draw=vermil,fill=vermil!15,line width=0.7pt,inner sep=0pt,minimum size=4.2mm,font=\footnotesize},
  dep/.style={->,>=stealth,vermil,line width=0.7pt}]
\foreach \dx in {0,7.0}{
  \begin{scope}[xshift=\dx cm]
    \foreach \t in {1,2,3}{
      \node[rnd] at ({1.5*(\t-1)},0) {};
      \node[font=\footnotesize,text=black!70] at ({1.5*(\t-1)},1.3) {round \t};
    }
  \end{scope}
}
% (a) unique latest coordinate
\node[mem] (ai) at (0,0.6) {$i$};
\node[pt] at (0,0) {}; \node[pt] at (0,-0.6) {};
\node[pt] at (1.5,0.6) {}; \node[mem] (aj) at (1.5,0) {$j$}; \node[pt] at (1.5,-0.6) {};
\node[pt] at (3,0.6) {}; \node[pt] at (3,0) {}; \node[mem] (ak) at (3,-0.6) {$k$};
\draw[dep] (ai) .. controls (1.2,1.15) and (2.55,0.45) .. (ak);
\draw[dep] (aj) -- (ak);
\node[align=center,font=\footnotesize] at (1.5,-1.6) {(a) unique latest coordinate $k$:\\ $f_A$ is retained};
% (b) tied latest coordinates
\begin{scope}[xshift=7.0cm]
\node[mem] (bi) at (0,0.6) {$i$};
\node[pt] at (0,0) {}; \node[pt] at (0,-0.6) {};
\node[pt] at (1.5,0.6) {}; \node[pt] at (1.5,0) {}; \node[pt] at (1.5,-0.6) {};
\node[mem] (bj) at (3,0.6) {$j$}; \node[pt] at (3,0) {}; \node[mem] (bk) at (3,-0.6) {$k$};
\draw[dep] (bi) .. controls (1.2,1.05) and (2.1,0.95) .. (bj);
\draw[dep] (bi) .. controls (1.2,-0.2) and (2.0,-0.95) .. (bk);
\draw[densely dashed,black!60,line width=0.6pt] (bj.east) to[bend left=40] node[right,font=\scriptsize,text=black!70,align=left] {drawn\\independently} (bk.east);
\node[align=center,font=\footnotesize] at (1.5,-1.6) {(b) $j$ and $k$ tie in the last round:\\ $f_A$ is lost};
\end{scope}
\end{tikzpicture}

